Interacting dark sector with quadratic coupling: theoretical and observational viability

Models proposing a non-gravitational interaction between dark energy (DE) and dark matter (CDM) have been extensively studied as alternatives to the standard cosmological model. A common approach to describing the DE-CDM coupling assumes it to be linearly proportional to the dark energy density. In this work, we consider the model with interaction term $Q=3H\gamma{\rho_{x}^{2}}/{(\rho_{c}+\rho_{x})}$. We show that for positive values of $\gamma$ this model predicts a future violation of the Weak Energy Condition (WEC) for the dark matter component, and for a specific range of negative values of $\gamma$ the CDM energy density can be negative in the past. We perform a parameter selection analysis for this model using data from Type Ia supernovae from the Pantheon sample, $H(z)$ measurements from the Cosmic Chronometers sample, Baryon Acoustic Oscillations from the DESI survey, and Cosmic Microwave Background data from the Planck combined with the Hubble constant $H_0$ prior. Imposing a prior to ensure that the WEC is not violated, our model is consistent with $\Lambda$CDM in 2$\sigma$ C.L., yet exhibits a preference for smaller values of $\sigma_8$, alleviating the $\sigma_8$ tension between the CMB results from Planck 2018 and the weak gravitational lensing observations from the KiDS-1000 cosmic shear survey.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

